The Art, Science, and Engineering of Fuzzing: A Survey

Among the many software vulnerability discovery techniques available today, fuzzing has remained highly popular due to its conceptual simplicity, its low barrier to deployment, and its vast amount of empirical evidence in discovering real-world software vulnerabilities. At a high level, fuzzing refers to a process of repeatedly running a program with generated inputs that may be syntactically or semantically malformed. While researchers and practitioners alike have invested a large and diverse effort towards improving fuzzing in recent years, this surge of work has also made it difficult to gain a comprehensive and coherent view of fuzzing. To help preserve and bring coherence to the vast literature of fuzzing, this paper presents a unified, general-purpose model of fuzzing together with a taxonomy of the current fuzzing literature. We methodically explore the design decisions at every stage of our model fuzzer by surveying the related literature and innovations in the art, science, and engineering that make modern-day fuzzers effective.

==> figs/genealogy.tex <==
\tikzstyle{node}=[shape=rectangle, rounded corners, draw, align=left, fill=white, font=\sffamily\fontsize{15}{18}\selectfont]
\tikzstyle{back}=[shape=rectangle,fill=black!5]
\tikzstyle{yarrow} = [black,align=left,font=\sffamily\fontsize{15}{18}\selectfont]
\tikzstyle{every path} = [>=latex,thick]
\tikzstyle{ps} = [thick, decoration={markings,mark=at position 1 with {\arrow[ultra thick]{>}}}, postaction={decorate}]
\tikzstyle{psno} = [thick]
\tikzstyle{box} = [rounded corners,ultra thick, solid,line width=8pt ]
\def\ya{0} %
\def\yb{\ya-3} %2001
\def\yc{\yb-5} %2005
\def\yd{\yc-2} %2006
\def\ye{\yd-2} %2007
\def\yf{\ye-3} %2008
\def\yg{\yf-6} %2009
\def\yh{\yg-3.5} %2010
\def\yi{\yh-3} %2011
\def\yj{\yi-3.5} %2012
\def\yk{\yj-6} %2013
\def\yl{\yk-3} %2014
\def\ym{\yl-5} %2015
\def\yn{\ym-4.5} %2016
\def\yo{\yn-7} %2017
\def\yp{\yo-2.5} %2018
\def\yq{\yp-6} %2019

\def\xstart{5.5}
\def\xa{\xstart +8.5}
\def\xb{\xa+8.5}
\def\xc{\xb+6.5}
\def\xd{\xc+3.75}
\def\xi{\xd+4.75}
\def\xe{\xi+8.5}
\def\xf{\xe+8}
\def\xg{\xf+3.5}
\def\xh{\xg+5}

\def\sw{1550}
\def\sx{33.5}

\def\bh{1580}
\def\by{-34}

\resizebox{\textwidth}{!}{ % w,h

\begin{tikzpicture}[scale=15cm/\textwidth]
%background
\node[back][text width=\sw, text height = 100] at (\sx,\yb){};
\node[back][text width=\sw, text height = 40] at (\sx,\yd){};
\node[back][text width=\sw, text height = 105] at (\sx,\yf-0.75){};
\node[back][text width=\sw, text height = 70] at (\sx,\yh){};
\node[back][text width=\sw, text height = 120] at (\sx,\yj-0.75){};
\node[back][text width=\sw, text height = 85] at (\sx,\yl-0.6){};
\node[back][text width=\sw, text height = 130] at (\sx,\yn-0.75){};
\node[back][text width=\sw, text height = 95] at (\sx,\yp-1){};

%box
\node[box][draw = red!40!white, text width=715, text height = \bh,
           label={[xshift=0cm,yshift=-0.2cm, align = center]
                  below:\sffamily{}\huge{}\textbf{Black-box}}]  
  at (17, \by){}; % black - model

\node[box][draw = green!40!white, text width=560, text height = \bh,
           label={[xshift=0cm,yshift=-0.2cm, align = center]
                   below:\sffamily{}\huge{}\textbf{Grey-box}}]  
  at (\xe-0.6, \by){}; % grey - model

\node[box][draw = violet!40!white, text width=190, text height =\bh,
           label={[xshift=0cm,yshift=-0.2cm, align = center]
                  below:\sffamily{}\huge{}\textbf{White-box}}]
  at (\xh, \by){}; % white -model

\def\ch{\bh-48}
\def\cy{\by+0.6}

\node[box][draw = blue!30!white,text width=150, text height = \ch, 
           label={[xshift=0cm,yshift=-0.2cm, align = center]
                  below:\sffamily{}\huge{}\textbf{Network}}]  
  at (\xstart, \cy){};

\node[box][draw = orange!30!white,text width=180, text height = \ch, 
           label={[xshift=0cm,yshift=-0.2cm, align = center]
                  below:\sffamily{}\huge{}\textbf{File}}]  
  at (\xa, \cy){};

\node[box][draw = cyan!30!white,text width=150, text height = \ch,
           label={[xshift=0cm,yshift=-0.2cm, align = center]
                  below:\sffamily{}\huge{}\textbf{Kernel}}] 
  at (\xb, \cy){};

\node[box][draw = purple!30!white,text width=130, text height = 160,
           label={[xshift=0cm,yshift=-0.2cm, align =center]
                  below:\sffamily{}\huge{}\textbf{Web}}]
  at (\xb, \yi+0.25){};

\node[box][draw = orange!30!white,text width=150,text height = \ch,
           label={[xshift=0cm,yshift=-0.2cm, align=center]
                  below:\sffamily{}\huge{}\textbf{File}}]  
  at (\xe, \cy){};

\node[box][draw = cyan!30!white,text width=125,text height = 440,
           label={[xshift=0cm,yshift=-0.2cm,align=center]
                  below:\sffamily{}\huge{}\textbf{Kernel}}]
  at (\xf, \yo-0.2){};
%node
\node[box][draw = olive!40!white,text width=155, text height = \ch,
           label={[xshift=0cm,yshift=-0.2cm,align=center]
                  below:\sffamily{}\huge{}\textbf{Concurrency}}] 
  at (\xi, \cy){};

\node[box][draw = olive!40!white,text width=150,text height=30,
           label={[xshift=0cm,yshift=-0.2cm,align=center]
                  below:\sffamily{}\huge{}\textbf{Concurency}}] 
  at (\xh, \ym-1.75){};

\node[box][draw = cyan!30!white,text width=150,text height = 30,
           label={[xshift=0cm,yshift=-0.2cm,align=center]
                  below:\sffamily{}\huge{}\textbf{Kernel}}]
  at (\xh, \yo+1.25){};

\node[node] (1990-miller) at (\xd,\ya+0.75) { 
  Miller~\etal~\faBook~\cite{miller:cacm:1990} 
};

%Black-box

%===================network : left===================
\node[node] (2001-protos) at (\xstart,\yb+1.5){
    PROTOS \faBook \cite{kaksonen:2001}
};
\node[node] (2001-spike) at (\xstart,\yb+0.5) {
    SPIKE~\cite{aitel:blackhat:2001}
};
\node[node] (2006-snooze) at (\xstart,\yd){
    SNOOZE \faBook~\cite{banks:isc:2006} %ref SPIKE..
};
\node[node] (2007-kif) at (\xstart,\ye-0.3){
    KiF \faBook~\cite{abdelnur:iptcomm:2007}
};
\node[node] (2008-lzfuzz) at (\xstart, \yf+1) {
    LZFuzz \faBook~\cite{bratus:2008}
};
\node[node](2014-kameleonfuzz) at (\xstart, \yl+0.5){
    KameleonFuzz \faBook~\cite{duchene:codaspy:2014}
};
\node[node] (2014-tfuzz) at (\xstart, \yl-0.75){
    T-Fuzz \faBook~\cite{johansson:icst:2014}
};

\node[node] (2015-pulsar) at (\xstart,\ym+1.5) {
    PULSAR \faBook~\cite{gascon:seccomm:2015}
};
\node[node] (2015-tlsfuzzer) at (\xstart,\ym-0.75) {
    tlsfuzzer~\cite{tlsfuzzer}\\
    llfuzzer~\cite{llfuzzer}\\
    Ruiter~\etal~\faBook~\cite{ruiter:usec:2015}
};
\node[node] (2016-tlfattacker) at (\xstart, \yn) {
    TLS-Attacker \faBook~\cite{somorovsky:ccs:2016}
};

\node[node] (2017-delta) at (\xstart, \yo+1.25) {
    DELTA \faBook~\cite{lee:ndss:2017}
};

%===================file : middle===================
\node[node] (2001-sharefuzz) at (\xa, \yb+0.5) {Sharefuzz~\cite{sharefuzz}};
\node[node] (2004-zzuf) at (\xa,\yb-1.5) {zzuf~\cite{zzuf}}; % FOE, BFF
\node[node] (2005-filefuzz) at (\xa,\yc) {
    FileFuzz~\cite{filefuzz}
};

\node[node] (2005-spikefile) at (\xa,\yc+1.5){
    SPIKEfile~\cite{sutton:blackhat:2005} %spike
};
\node[node] (2008-jsfunfuzz) at (\xa, \yf-1.85) {
    jsfunfuzz~\cite{funfuzz}\\
    DOMfuzz~\cite{funfuzz}\\
    ref\_fuzz~\cite{reffuzz}
};
\node[node] (2008-fuzzbox) at (\xa,\yf+0.25){
    Fuzzbox~\cite{thiel:blackhat:2008}
};
\node[node] (2009-minifuzz) at (\xa, \yg) {
    MiniFuzz~\cite{minifuzz}
};
\node[node] (2010-bff) at (\xa,\yh) {
    BFF~\cite{bff-deprecated-merged-with-certfuzz}
}; %mut
\node[node] (2011-crossfuzz) at (\xa, \yi) {
    cross\_fuzz~\cite{crossfuzz}
};

\node[node] (2012-langfuzz) at (\xa,\yj+1) {
    LangFuzz \faBook~\cite{holler:usec:2012}\\
    Nduja~\cite{valotta:deepsec:2012}
}; %gen
\node[node] (2012-blendfuzz) at (\xa, \yj-2){
    BlendFuzz \faBook~\cite{yang:trustcom:2012}
};
\node[node] (2012-foe) at (\xa,\yj-3.25) {
    FOE~\cite{foe}
};
\node[node] (2012-householder) at (\xa,\yj-0.75) {
    Householder \faBook~\cite{householder:bff:2012,householder:minimization:2012}
}; %mut
\node[node] (2013-woo) at (\xa,\yk+1) { Woo~\etal~\faBook~\cite{woo:ccs:2013}};
\node[node] (2014-rebert) at (\xa,\yl+0.5) {
    Rebert~\etal~\faBook~\cite{rebert:usec:2014}
};
\node[node][align=center] (2014-melkor) at (\xa, \yl-0.75) {
    Melkor~\cite{melkor}
}; %gen
\node[node] (2014-dewey) at (\xa,\yl-2) {
    Dewey~\etal~\faBook~\cite{dewey:ase:2014,dewey:ase:2015}
};
\node[node] (2015-symfuzz) at (\xa,\ym) {
    SymFuzz \faBook~\cite{cha:oakland:2015}
};
\node[node] (2015-clsmith) at (\xa,\ym-1.25){
    CLsmith \faBook~\cite{lidbury:pldi:2015}
};

\node[node] (2016-ifuzzer) at (\xa,\yn){
    IFuzzer \faBook~\cite{veggalam:esorics:2016}
};

\node[node] (2019-codealchemist) at (\xa,\yq+1){
    CodeAlchemist \faBook~\cite{han:ndss:2019}
};

%===================general purpose : right===================
\node[node] (2004-peach) at (\xc,\yb-1.5){
    Peach~\cite{peachfuzz}
};
\node[node] (2005-antiparser) at (\xc,\yc){
    antiparser~\cite{antiparser}\\
    Autodaf\'{e} \faBook~\cite{vuagnoux:ccc:2005}
};
\node[node] (2005-gpf) at (\xc,\yc+2){
    GPF~\cite{gpf}
};
\node[node](2007-sulley) at (\xc,\ye-0.3) {
    Sulley~\cite{sulley}
};
\node[node] (2011-radamsa) at (\xc, \yi) { Radamsa~\cite{radamsa}}; %mut -> grr
\node[node](2014-tavor) at (\xc, \yl-0.75){
    Tavor~\cite{tavor}
};
\node[node] (2015-dharma) at (\xc,\ym) {
    Dharma~\cite{dharma}
};
\node[node] (2016-neuralfuzzer) at (\xc,\yn-1.25) {
    Neural\-Fuzzer~\cite{neural}
};
\node[node] (2016-hodor) at (\xc,\yn) { Hodor~\cite{hodor}};

\node[node] (2018-iotfuzzer) at (\xc,\yp+0.5) { IoTFuzzer \faBook~\cite{chen:ndss:2018}};

%============kernel===================
\node[node] (2006-fsfuzzer) at (\xb, \yd) {
    fsfuzzer~\cite{fsfuzzer}
};
\node[node] (2012-trinity) at (\xb,\yj-2.5){
    Trinity~\cite{trinity}
};
\node[node] (2015-perffuzer) at (\xb,\ym){
    perf\_fuzzer \faBook~\cite{weaver:2015}
};
\node[node] (2016-kernelfuzzer) at (\xb,\yn) {
    KernelFuzzer~\cite{kernelfuzzer}
};
\node[node] (2017-digtool) at (\xb,\yo+1.25) {
    Digtool \faBook~\cite{pan:usenixsec:2017}\\
    DIFUZE \faBook~\cite{corina:ccs:2017}\\
    IMF \faBook~\cite{han:ccs:2017}
};
\node[node] (2013-orangfuzz) at (\xc, \yk){
    orangfuzz~\cite{orangfuzz}
};
%=============== WEB ======================
\node[node] (2010-flax) at (\xb,\yh){
    FLAX \faBook~\cite{saxena:ndss:2010}
};

\node[node] (2012-doupe) at (\xb,\yj+1){
    Doup{\'e}~\etal~\faBook~\cite{doupe:usec:2012}
};

%===================Just paper===================


%grey box

%=================== File Format ===================
\node[node] (2010-honggfuzz) at (\xe, \yh) { honggfuzz~\cite{honggfuzz}};
\node[node] (2012-mamba) at (\xe, \yj) { Mamba \faBook~\cite{seagle-jr:2012}};
\node[node] (2013-afl) at (\xe, \yk+1) { AFL~\cite{aflfuzz}};
\node[node] (2014-nightmare) at (\xe,\yl-0.75) {
    Nightmare~\cite{nightmare}
};
\node[node] (2015-choronzon) at (\xe, \ym+1.5){
    Choronzon \faBook~\cite{sialveras:zeronights:2015}
};
\node[node] (2015-gofuzz) at (\xe, \ym){
    go-fuzz \cite{gofuzz}
};
\node[node] (2016-quickfuzz) at (\xe,\yn+1.25){
    QuickFuzz \faBook~\cite{grieco:2016}
};
\node[node] (2016-aflfast) at (\xe, \yn-1.25) { AFLFast \faBook~\cite{bohme:ccs:2016}};
\node[node] (2016-classfuzz) at (\xe,\yn-2.5){
    classfuzz \faBook~\cite{chen:pldi:2016}
};
\node[node] (2016-grr) at (\xe,\yn) { GRR~\cite{grr}};
\node[node] (2017-skyfire) at (\xe, \yo+1.75){
    Skyfire \faBook~\cite{wang:oakland:2017}\\
    GLADE \faBook~\cite{bastani:pldi:2017}\\
    VUzzer \faBook~\cite{rawat:ndss:2017}
};
\node[node] (2017-aflgo) at (\xe, \yo-0.25){
    AFLGo \faBook~\cite{bohme:ccs:2017}
};
\node[node] (2018-hawkeye) at (\xe, \yp+0.5){
    Hawkeye \faBook~\cite{chen:ccs:2018}
};
\node[node] (2018-angora) at (\xe,\yp-1.5) {
    Angora \faBook~\cite{chen:oakland:2018}\\
    CollAFL \faBook~\cite{gan:oakland:2018}\\
    FairFuzz \faBook~\cite{lemieux:ase:2018}
};
\node[node] (2019-redqueen) at (\xe,\yq+1) {
    REDQUEEN \faBook~\cite{aschermann:redqueen:2019}\\
    NAUTILUS \faBook~\cite{aschermann:nautilus:2019}
};
%=================== Kernel ===================
\node[node] (2015-syzkaller) at (\xf,\ym-0.5) {
    syzkaller~\cite{syzkaller}
};
\node[node] (2016-triforce) at (\xf,\yn+1.5) {
    Triforce~\cite{triforce}
};
\node[node] (2017-kafl) at (\xf,\yo+1.25) {
    kAFL \faBook~\cite{schumilo:usenixsec:2017}
};

\node[node] (2019-periscope) at (\xf,\yq+1) {
    PeriScope \faBook~\cite{song:ndss:2019}
};

%=================== General ===================
\node[node] (2006-sidewinder) at (\xf,\yd) {
    Sidewinder~\cite{embleton:blackhat:2006}
};
\node[node] (2007-efs) at (\xf,\ye-0.3) { EFS \faBook~\cite{demott:blackhat:2007}};


\node[node] (2015-libfuzzer) at (\xf,\ym+1.5) {
    LibFuzzer~\cite{libfuzzer}
};
%\node[node] (2017-nezha) at (\xf, \yo+0.35){
%    NEZHA \faBook~\cite{petsios:oakland:2017}
%};


%white box
%=================== Concurency ===================
\node[node] (2007-calfuzzer) at (\xi,\ye-0.3) {
    CalFuzzer \faBook~\cite{sen:ase:2007}
};

\node[node] (2008-atomfuzzer) at (\xi,\yf) {
    AtomFuzzer \faBook~\cite{park:fse:2008}
};
\node[node] (2008-racefuzzer) at (\xi,\yf-1.5) {
    RaceFuzzer \faBook~\cite{sen:pldi:2008}
};
\node[node] (2009-deadlockfuzzer) at (\xi,\yg+0.5){
    DeadlockFuzzer \faBook~\cite{joshi:pldi:2009}
};
\node[node] (2010-assetfuzzer) at (\xi,\yh) {
    AssetFuzzer \faBook~\cite{lai:icse:2010}
};
\node[node] (2012-magicfuzzer) at (\xi,\yj) {
    MagicFuzzer \faBook~\cite{cai:icse:2012}
};
%=================== Genearl ===================
\node[node] (2007-sage) at (\xh,\ye-0.3) {
    SAGE \faBook~\cite{godefroid:rt:2007,godefroid:pldi:2008,godefroid:ndss:2008}
};

\node[node] (2008-klee) at (\xh,\yf) {
    KLEE \faBook~\cite{cadar:osdi:2008}
};

\node[node] (2009-buzzfuzz) at (\xh,\yg+0.6) {
    BuzzFuzz \faBook~\cite{ganesh:icse:2009}
};
\node[node] (2009-jfuzz) at (\xh,\yg+2) {
    jFuzz \faBook~\cite{jayaraman:2009}
};

\node[node] (2009-smartfuzz) at (\xh,\yg-1.5) { SmartFuzz \faBook~\cite{molnar:2009}};
\node[node] (2010-taintscope) at (\xh,\yh-1) { TaintScope \faBook~\cite{wang:oakland:2010}};
\node[node] (2010-bitfuzz) at (\xh, \yh+0.5) {
    BitFuzz \faBook~\cite{caballero:ccs:2010}
}; % Related with SmartFuzz


\node[node] (2011-fuzzball) at (\xh,\yi+0.25) { FuzzBALL \faBook~\cite{babic:issta:2011,martignoni:asplos:2012,caselden:2013}};
\node[node] (2011-anonymity) at (\xh, \yi-1){
    kb-Anonymity \faBook~\cite{budi:pldi:2011}
};

\node[node] (2012-mahmood) at (\xh, \yj){
    Mahmood \etal~\faBook~\cite{mahmood:ast:2012}
};

\node[node] (2013-dowser) at (\xh,\yk+1) {
    Dowser \faBook~\cite{haller:usec:2013}
};


\node[node] (2015-grt) at (\xh, \ym+1.5){
    GRT \faBook~\cite{ma:ase:2015}
};
\node[node] (2015-mutagen) at (\xh,\ym+0.25){
    MutaGen \faBook~\cite{kargen:fse:2015}
};
\node[node] (2015-narada) at (\xh,\ym-1.75) {
    Narada \faBook~\cite{samak:pldi:2015}
};

\node[node] (2016-driller) at (\xh,\yn-0.5) {
    Driller \faBook~\cite{stephens:ndss:2016}
};
\node[node] (2016-mowf) at (\xh,\yn-2.5){
    MoWF \faBook~\cite{pham:ase:2016}
};

\node[node] (2017-cabfuzz) at (\xh, \yo+1.25){
    CAB-Fuzz \faBook~\cite{kim:atc:2017}
};

\node[node] (2018-tfuzz) at (\xh, \yp){
    T-Fuzz \faBook~\cite{peng:oakland:2018}
};
\node[node] (2018-chopper) at (\xh, \yp-1.25){
    Chopper \faBook~\cite{trabish:icse:2018}
};

\node[node] (2019-qsym) at (\xh, \yq+1){
  QSYM \faBook~\cite{yun:usec:2018}\\
  DigFuzz \faBook~\cite{zhao:ndss:2019}
};

%arrow

\draw[->, >=latex, black!20, line width=15pt,font=\fontsize{15}{18}\selectfont]
    node[yarrow]{~} (0,\ya+1)
    to node[yarrow]{1990\\~  $\sim$} (0,\ya+0.75)
    to node[yarrow]{2001} (0,\yb+0.3)
    to node[yarrow]{2005} (0,\yc)
    to node[yarrow]{2006} (0,\yd)
    to node[yarrow]{2007} (0,\ye)
    to node[yarrow]{2008} (0,\yf)
    to node[yarrow]{2009} (0,\yg)
    to node[yarrow]{2010} (0,\yh)
    to node[yarrow]{2011} (0,\yi)
    to node[yarrow]{2012} (0,\yj)
    to node[yarrow]{2013} (0,\yk-0.5)
    to node[yarrow]{2014} (0,\yl)
    to node[yarrow]{2015} (0,\ym)
    to node[yarrow]{2016} (0,\yn)
    to node[yarrow]{2017} (0,\yo)
    to node[yarrow]{2018} (0,\yp)
    to node[yarrow]{2019} (0,\yq)
    to (0,\yq-5)

;

%network
\draw[ps] (2001-protos.west) -| (\xstart-4.5, \yd+2) -> (\xstart,\yd+2);
\draw[ps] (2001-spike.south) -> (2006-snooze.north);
\draw[ps] (\xstart, \yc+1.5) -> (2005-spikefile.west);
\draw[ps] (2006-snooze) -> (2007-kif);
\draw[ps] (2007-kif.west) -| (\xstart-4.5,\yl-0.75)  ->(2014-tfuzz.west);
\draw[ps] (2014-tfuzz) -> (2015-pulsar);

%file
\draw[ps] (2008-jsfunfuzz.west) -| (\xa-3.5,\yi)->(2011-crossfuzz.west);
\draw[ps] (2011-crossfuzz)-> (2012-langfuzz);
\draw[ps] (2012-langfuzz) -| (\xa-4.75,\yn) -> (2016-ifuzzer);
\draw[ps] (\xa-4.75, \yn) |- (2019-codealchemist); 
\draw[ps] (2016-ifuzzer) -> (2019-codealchemist);

\draw[ps] (2010-bff) -| (\xa+4.75, \yj-3.25) -> (2012-foe);
\draw[ps] (\xa+4.75, \yj-0.75) -> (2012-householder); % BFF - householder
\draw[ps] (\xa+4.75, \yj-3.25) |- (2013-woo); % BFF - woo
\draw[ps] (\xa+4.75, \yk+1) |- (\xa, \yk); % BFF -> rebert
\draw[ps] (2012-householder) -| (\xa-4.5, \yk+1) -> (2013-woo);
\draw[ps] (2013-woo) -> (2014-rebert);
\draw[ps] (2014-rebert) -| (\xa+4.75, \ym) -> (2015-symfuzz);



%kernel
\draw[ps] (2012-trinity) -> (2015-perffuzer);
%UI
%\draw[ps,name path =monkey-orangutan] (2009-monkey) -| (\xc+3.5,\yj+0.3)->  (2012-orangutan);
%\draw[ps] (2009-monkeyrunner) -> (2012-orangutan);
%paper

%genearl
\draw[ps] (2005-gpf) -| (\xf+3, \ye-0.3) -> (2007-efs);
\draw[ps] (2007-sulley.south) |- (2008-lzfuzz);

%\path[psno,name path = radamsa-near] (2011-radamsa)  -- (\xc+4, \yi);
\draw[psno] (2011-radamsa) -- (\xc+2.75,\yi);
\draw[ps] (\xc+2.75, \yn+1.25) -> (2016-quickfuzz);
\draw[ps] (\xc+2.75, \yi) |- (2016-grr);


%grey box
\draw[ps] (2006-sidewinder) -| (\xe-4, \ym+1.5) -> (2015-choronzon.west);
\draw[ps, name path = efs-choronzon] (2007-efs) -- (\xe+3.3,\ye-0.3) |- (\xe-4,\yf);
\draw[ps] (\xe+3.3, \yh ) ->(2010-honggfuzz);
\draw[ps,name path = efs-mamba](\xe+3.3,\yf) |- (2012-mamba);
\draw[ps, name path = honggfuzz-quickfuzz] (2010-honggfuzz) -| (\xe-3, \yk) -- (\xe+3.75,\yk)|- (2016-quickfuzz);



\draw[ps, name path = afl-aflfast] (2013-afl) -> (\xf-3.5, \yk+1) |- (2016-aflfast);
\draw[ps] (\xf-3.5, \yn-1.25) |- (2017-skyfire);
\draw[ps] (\xf-3.5, \yo+1.75) |- (2017-kafl);
\draw[ps] (\xf-3.5, \yo+1.25) |- (2017-aflgo);
\draw[ps] (2017-aflgo) -> (2018-hawkeye);
\draw[ps] (\xf-3.5, \yo-0.25) |- (2018-hawkeye);
\path[ps, name path = afl-tfuzz] (\xf-3.5, \yp+0.5) |- (2018-tfuzz);
\draw[ps] (\xf-3.5, \yq+1) -> (2019-periscope);
\draw[ps] (\xf-3.5, \yp) |- (2018-angora);
\draw[ps] (\xf-3.5, \yp-1.5) |- (2019-redqueen);
\draw[ps]  (\xf, \yk+1) -> (2015-libfuzzer);
\draw[ps] (2013-afl) -|(\xf+3.15, \yl) -| (\xh+3.75,\yn-0.5) -> (2016-driller);
\draw[ps] (\xf-3.5, \yn+1.5) -> (2016-triforce) ;

%\draw[ps] (2015-libfuzzer) -| (\xf+2.85,\yo+0.35) -> (2017-nezha);

%white box

\draw[ps] (2008-klee.east) -- (\xh+4.75,\yf) |- (2018-chopper) ;
\draw[ps] (\xh-3.75,\yf-2) -| (2009-jfuzz);
\draw[ps, name path =sage-smartfuzz] (2007-sage) -- (\xh, \yf+1.5) -| (\xh-3.75, \yg-0.25) -| (2009-smartfuzz);
\draw[ps] (\xh-3.75, \yg+0.6) -> (2009-buzzfuzz) ;
\draw[ps] (\xi-5, \yf-1.5) -> (2008-racefuzzer);
\draw[ps] (\xi-5, \yf) -> (2008-atomfuzzer);
\draw[ps, name path=calfuzzer-deadlockfuzzer] (2007-calfuzzer) -| (\xi-5, \yg+0.5 ) -> (2009-deadlockfuzzer);
\path[ps, name path = calfuzzer-assetfuzzer] (\xi-5,\yg+0.5) |- (2010-assetfuzzer);
\path[ps, name path = racefuzzer-narada] (2008-racefuzzer) |- (\xi-5.5,\yg+2) |- (2015-narada);
\draw[ps, name path = deadlockfuzzer-magicfuzzer] (2009-deadlockfuzzer) |- (\xi-4.5, \yg-1) |- (2012-magicfuzzer);

\path[ps, name path =jfuzz-anonymity] (2009-jfuzz) -- (\xh-4.5,\yg+2 ) |- (2011-anonymity) ;

\draw[ps] (\xh-3.75, \yg-1.5) |- (2010-taintscope);
\path[ps,name path = smartfuzz-choronzon] (2009-smartfuzz) -> (\xe-4,\yg-1.5) ;

\draw[ps] (2009-buzzfuzz) -| (\xh+3.75 ,\yh-1)-> (2010-taintscope);
\draw[ps] (2010-taintscope) -> (2011-fuzzball) ;
\draw[ps] (2011-fuzzball) -| (\xh+4.5, \yk+1 )-> (2013-dowser);

\draw[ps] (2013-dowser) -> (\xh, \yl);

\draw[ps] (2016-driller) -> (2016-mowf);
\draw[ps, name path = driller-qsym] (\xh, \yn-1.25) -| (\xh-3.75, \yq+1) -> (2019-qsym);
%end



\path [name intersections={of = jfuzz-anonymity and smartfuzz-choronzon}];
\coordinate (S)  at (intersection-1);
\path[-,name path=circle] (S) circle(2.mm);
\path [name intersections={of = circle and smartfuzz-choronzon}];
\coordinate (l1)  at (intersection-1);
\coordinate (l3)  at (intersection-2);
\tkzDrawArc[-,color=black](S,l1)(l3);
\draw[psno] (2009-smartfuzz) -- (l1);


\path [name intersections={of = efs-mamba and smartfuzz-choronzon}];
\coordinate (S)  at (intersection-1);
\path[-,name path=circle] (S) circle(2.mm);
\path [name intersections={of = circle and smartfuzz-choronzon}];
\coordinate (l4)  at (intersection-1);
\coordinate (l2)  at (intersection-2);
\tkzDrawArc[-,color=black](S,l4)(l2);
\draw[psno] (l2) --(\xe-4,\yg-1.5) ;
\draw[psno] (l3) -- (l4);

\path [name intersections={of = calfuzzer-deadlockfuzzer and racefuzzer-narada}];
\coordinate (S)  at (intersection-1);
\path[-,name path=circle] (S) circle(2.mm);
\path [name intersections={of = circle and racefuzzer-narada}];
\coordinate (l1)  at (intersection-1);
\coordinate (l2)  at (intersection-2);
\draw[psno] (l2) --(\xi-5.5, \yg+2);
%\draw[ps] (\xi-5.5,\yg+2)  |- (2015-narada);
\draw  (2008-racefuzzer) |- (l1)  ;
\tkzDrawArc[-,color=black](S,l1)(l2);

\path [name intersections={of = honggfuzz-quickfuzz and racefuzzer-narada}];
\coordinate (S)  at (intersection-1);
\path[-,name path=circle] (S) circle(2.mm);
\path [name intersections={of = circle and racefuzzer-narada}];
\coordinate (l1)  at (intersection-1);
\coordinate (l3)  at (intersection-2);
\tkzDrawArc[-,color=black](S,l1)(l3);
\draw[psno] (\xi-5.5,\yg+2) |- (l3);

\path [name intersections={of = afl-aflfast and racefuzzer-narada}];
\coordinate (S)  at (intersection-1);
\path[-,name path=circle] (S) circle(2.mm);
\path [name intersections={of = circle and racefuzzer-narada}];
\coordinate (l2)  at (intersection-1);
\coordinate (l3)  at (intersection-2);
\tkzDrawArc[-,color=black](S,l2)(l3);
\draw[psno] (l1) -- (l3);
\draw[psno] (l2) -- (2015-narada);

\path [name intersections={of = deadlockfuzzer-magicfuzzer and calfuzzer-assetfuzzer}];
\coordinate (S)  at (intersection-1);
\path[-,name path=circle] (S) circle(2.mm);
\path [name intersections={of = circle and calfuzzer-assetfuzzer}];
\coordinate (l1)  at (intersection-1);
\coordinate (l2)  at (intersection-2);
\draw[psno] (\xi - 5, \yg+0.5) |- (l2);
\draw[ps] (l1)  |- (2010-assetfuzzer);
\tkzDrawArc[-,color=black](S,l1)(l2);

\path [name intersections={of = sage-smartfuzz and jfuzz-anonymity}];
\coordinate (S)  at (intersection-1);
\path[-,name path=circle] (S) circle(2.mm);
\path [name intersections={of = circle and jfuzz-anonymity}];
\coordinate (l1)  at (intersection-1);
\coordinate (l2)  at (intersection-2);
\draw[psno] (2009-jfuzz) -- (l1);
\draw[ps] (l2) -- (\xh-4.5,\yg+2 ) |- (2011-anonymity);
\tkzDrawArc[-,color=black](S,l1)(l2);

\path [name intersections={of = afl-tfuzz and driller-qsym}];
\coordinate (S)  at (intersection-1);
\path[-,name path=circle] (S) circle(2.mm);
\path [name intersections={of = circle and afl-tfuzz}];
\coordinate (l1)  at (intersection-1);
\coordinate (l2)  at (intersection-2);
\draw[psno] (\xf-3.5, \yp+0.5) |- (l2);
\draw[ps] (l1) -> (2018-tfuzz);
\tkzDrawArc[-,color=black](S,l1)(l2);

\end{tikzpicture}
}
%%% vim: set tw=70:
%%% vim: set spell:


==> figs/stack.tex <==
\tikzstyle{freecell}=[draw=black]
\tikzstyle{occupiedcell}=[fill=blue!10!orange!10,draw=black]

\begin{tikzpicture}[scale=15cm/\textwidth]
  \cell {main}
  \startframe
  \cell {d}
  \cell {c}
  \cell {b}
  \cell {a}
  \bcell {foo (crashed~\faBolt)}
  \finishframe {$n=5$}
\end{tikzpicture}

